The density conjecture for activated random walk

Bak, Tang, and Wiesenfeld developed their theory of self-organized criticality in the late 1980s to explain why many real-life processes exhibit signs of critical behavior despite the absence of a tuning parameter. A decade later, Dickman, Mu\~noz, Vespignani, and Zapperi explained self-organized criticality as an external force pushing a hidden parameter toward the critical value of a traditional absorbing-state phase transition. As evidence, they observed empirically that for various sandpile models, the particle density in a finite box under driven-dissipative dynamics converges to the critical density of an infinite-volume version of the model. We give the first proof of this well-known density conjecture in any setting by establishing it for activated random walk in one dimension. We prove that two other natural versions of the model have the same critical value, further establishing activated random walk as a universal model of self-organized criticality.

==> X.tikz <==
\fill[forward] (12,4) rectangle +(1,1);
\fill[forward] (23,4) rectangle +(1,1);
\fill[forward] (17,3) rectangle +(1,1);
\fill[forward] (11,5) rectangle +(1,1);
\fill[forward] (15,5) rectangle +(1,1);
\fill[forward] (6,2) rectangle +(1,1);
\fill[both] (26,5) rectangle +(1,1);
\fill[forward] (4,2) rectangle +(1,1);
\fill[both] (27,6) rectangle +(1,1);
\fill[forward] (5,3) rectangle +(1,1);
\fill[forward] (8,2) rectangle +(1,1);
\fill[forward] (19,2) rectangle +(1,1);
\fill[forward] (17,5) rectangle +(1,1);
\fill[forward] (26,7) rectangle +(1,1);
\fill[forward] (6,4) rectangle +(1,1);
\fill[both] (29,6) rectangle +(1,1);
\fill[forward] (7,3) rectangle +(1,1);
\fill[forward] (18,3) rectangle +(1,1);
\fill[forward] (21,2) rectangle +(1,1);
\fill[forward] (22,3) rectangle +(1,1);
\fill[forward] (27,8) rectangle +(1,1);
\fill[forward] (5,5) rectangle +(1,1);
\fill[forward] (8,4) rectangle +(1,1);
\fill[forward] (19,4) rectangle +(1,1);
\fill[forward] (9,3) rectangle +(1,1);
\fill[forward] (28,7) rectangle +(1,1);
\fill[forward] (26,9) rectangle +(1,1);
\fill[forward] (21,4) rectangle +(1,1);
\fill[forward] (31,8) rectangle +(1,1);
\fill[both] (22,5) rectangle +(1,1);
\fill[forward] (9,5) rectangle +(1,1);
\fill[forward] (11,2) rectangle +(1,1);
\fill[forward] (13,5) rectangle +(1,1);
\fill[forward] (15,2) rectangle +(1,1);
\fill[both] (24,5) rectangle +(1,1);
\fill[forward] (25,4) rectangle +(1,1);
\fill[forward] (31,10) rectangle +(1,1);
\fill[forward] (12,6) rectangle +(1,1);
\fill[forward] (14,3) rectangle +(1,1);
\fill[forward] (17,2) rectangle +(1,1);
\fill[both] (23,6) rectangle +(1,1);
\fill[forward] (11,4) rectangle +(1,1);
\fill[forward] (15,4) rectangle +(1,1);
\fill[both] (26,4) rectangle +(1,1);
\fill[forward] (16,3) rectangle +(1,1);
\fill[both] (25,6) rectangle +(1,1);
\fill[forward] (20,3) rectangle +(1,1);
\fill[forward] (14,5) rectangle +(1,1);
\fill[forward] (5,2) rectangle +(1,1);
\fill[forward] (17,4) rectangle +(1,1);
\fill[forward] (15,6) rectangle +(1,1);
\fill[both] (26,6) rectangle +(1,1);
\fill[forward] (16,5) rectangle +(1,1);
\fill[forward] (7,2) rectangle +(1,1);
\fill[forward] (18,2) rectangle +(1,1);
\fill[forward] (25,8) rectangle +(1,1);
\fill[forward] (29,8) rectangle +(1,1);
\fill[forward] (22,2) rectangle +(1,1);
\fill[forward] (5,4) rectangle +(1,1);
\fill[forward] (9,2) rectangle +(1,1);
\fill[forward] (10,3) rectangle +(1,1);
\fill[forward] (13,2) rectangle +(1,1);
\fill[forward] (7,4) rectangle +(1,1);
\fill[forward] (18,4) rectangle +(1,1);
\fill[forward] (31,7) rectangle +(1,1);
\fill[forward] (22,4) rectangle +(1,1);
\fill[forward] (12,3) rectangle +(1,1);
\fill[forward] (23,3) rectangle +(1,1);
\fill[forward] (30,8) rectangle +(1,1);
\fill[forward] (10,5) rectangle +(1,1);
\fill[forward] (13,4) rectangle +(1,1);
\fill[both] (24,4) rectangle +(1,1);
\fill[forward] (31,9) rectangle +(1,1);
\fill[forward] (12,5) rectangle +(1,1);
\fill[forward] (14,2) rectangle +(1,1);
\fill[both] (23,5) rectangle +(1,1);
\fill[both] (25,5) rectangle +(1,1);
\fill[forward] (16,2) rectangle +(1,1);
\fill[forward] (6,3) rectangle +(1,1);
\fill[forward] (20,2) rectangle +(1,1);
\fill[forward] (31,11) rectangle +(1,1);
\fill[both] (23,7) rectangle +(1,1);
\fill[forward] (14,4) rectangle +(1,1);
\fill[forward] (4,3) rectangle +(1,1) ;
\fill[forward] (27,7) rectangle +(1,1);
\fill[both] (28,6) rectangle +(1,1);
\fill[forward] (8,3) rectangle +(1,1);
\fill[forward] (19,3) rectangle +(1,1);
\fill[forward] (25,7) rectangle +(1,1);
\fill[forward] (16,4) rectangle +(1,1);
\fill[forward] (26,8) rectangle +(1,1);
\fill[forward] (6,5) rectangle +(1,1);
\fill[forward] (20,4) rectangle +(1,1);
\fill[forward] (29,7) rectangle +(1,1);
\fill[forward] (21,3) rectangle +(1,1);
\fill[forward] (14,6) rectangle +(1,1);
\fill[forward] (27,9) rectangle +(1,1);
\fill[forward] (28,8) rectangle +(1,1);
\fill[forward] (8,5) rectangle +(1,1);
\fill[forward] (10,2) rectangle +(1,1);
\fill[forward] (9,4) rectangle +(1,1);
\fill[forward] (21,5) rectangle +(1,1);
\fill[forward] (12,2) rectangle +(1,1);
\fill[forward] (23,2) rectangle +(1,1);
\fill[forward] (30,7) rectangle +(1,1);
\fill[forward] (10,4) rectangle +(1,1);
\fill[forward] (11,3) rectangle +(1,1);
\fill[forward] (15,3) rectangle +(1,1);
\fill[backward] (31,5) rectangle +(1,1);
\fill[backward] (34,4) rectangle +(1,1);
\fill[backward] (12,10) rectangle +(1,1);
\fill[backward] (27,4) rectangle +(1,1);
\fill[backward] (30,6) rectangle +(1,1);
\fill[backward] (32,6) rectangle +(1,1);
\fill[backward] (33,5) rectangle +(1,1);
\fill[backward] (13,8) rectangle +(1,1);
\fill[backward] (29,4) rectangle +(1,1);
\fill[backward] (16,7) rectangle +(1,1);
\fill[backward] (15,8) rectangle +(1,1);
\fill[backward] (20,7) rectangle +(1,1);
\fill[backward] (21,6) rectangle +(1,1);
\fill[backward] (12,9) rectangle +(1,1);
\fill[backward] (22,7) rectangle +(1,1);
\fill[backward] (14,9) rectangle +(1,1);
\fill[backward] (28,5) rectangle +(1,1);
\fill[backward] (17,8) rectangle +(1,1);
\fill[backward] (30,5) rectangle +(1,1);
\fill[backward] (19,8) rectangle +(1,1);
\fill[backward] (32,5) rectangle +(1,1);
\fill[backward] (11,10) rectangle +(1,1);
\fill[backward] (15,7) rectangle +(1,1);
\fill[backward] (20,6) rectangle +(1,1);
\fill[backward] (31,6) rectangle +(1,1);
\fill[backward] (22,6) rectangle +(1,1);
\fill[backward] (36,2) rectangle +(1,1);
\fill[backward] (12,8) rectangle +(1,1);
\fill[backward] (28,4) rectangle +(1,1);
\fill[backward] (14,8) rectangle +(1,1);
\fill[backward] (27,5) rectangle +(1,1);
\fill[backward] (30,4) rectangle +(1,1);
\fill[backward] (19,7) rectangle +(1,1);
\fill[backward] (32,4) rectangle +(1,1);
\fill[backward] (11,9) rectangle +(1,1);
\fill[backward] (24,6) rectangle +(1,1);
\fill[backward] (10,10) rectangle +(1,1);
\fill[backward] (13,9) rectangle +(1,1);
\fill[backward] (35,3) rectangle +(1,1);
\fill[backward] (16,8) rectangle +(1,1);
\fill[backward] (29,5) rectangle +(1,1);
\fill[backward] (18,8) rectangle +(1,1);
\fill[backward] (21,7) rectangle +(1,1);
\draw[thick,gray] (0,0) grid[step=1] (37,12);
\draw[line width=.06cm,red] (36,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (35,3) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (34,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (33,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (32,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (31,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (30,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (29,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (28,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (27,5) ++(.14,.14) rectangle +(.72,.72);
%\draw[line width=.06cm,red] (26,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (25,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (24,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (23,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (23,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (22,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (21,7) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (20,7) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (19,7) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (18,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (17,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (16,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (15,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (14,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (13,9) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (12,9) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (11,9) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (10,10) ++(.14,.14) rectangle +(.72,.72);

\draw[line width=.06cm,blue] (31,10) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (31,9) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (31,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (30,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (29,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (28,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (28,7) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (27,7) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (27,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue!60!red] (26,6) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (26,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (25,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (24,5) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (24,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (23,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (22,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (21,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (20,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (19,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (18,4) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (18,3) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (17,3) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (16,3) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (15,3) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (14,3) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (14,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (13,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (12,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (11,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (10,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (9,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (8,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (7,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (6,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (5,2) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (4,2) ++(.14,.14) rectangle +(.72,.72);

\path (2.75,-2) node (x1) {$(x_1,t)_n$};
\draw (x1)--(6.5,2.5);
\path (33,13.25) node (y1) {$(y_1,t')_n$};
\draw (y1)--(31.5,10.5);
\path (10.5,13.25) node (x2) {$(x_2,t')_n$};
\draw (x2)--(11.5,10.5);
\path (39.5,0) node (y2) {$(y_2,t)_n$};
\draw (y2)--(36.5,2.5);

\draw (0.500000000000000,0)-- ++(0,-.2) node[below] {0};
\draw (5.50000000000000,0)-- ++(0,-.2) node[below] {5};
\draw (10.5000000000000,0)-- ++(0,-.2) node[below] {10};
\draw (15.5000000000000,0)-- ++(0,-.2) node[below] {15};
\draw (20.5000000000000,0)-- ++(0,-.2) node[below] {20};
\draw (25.5000000000000,0)-- ++(0,-.2) node[below] {25};
\draw (30.5000000000000,0)-- ++(0,-.2) node[below] {30};
\draw (35.5000000000000,0)-- ++(0,-.2) node[below] {35};
\draw (0,0.500000000000000)-- ++(-.2,0) node[left] {0};
\draw (0,5.50000000000000)-- ++(-.2,0) node[left] {5};
\draw (0,10.5000000000000)-- ++(-.2,0) node[left] {10};


==> XX.tikz <==
\begin{scope}[scale=.311,shift={(0,-18)},forward/.style={fill=blue!40!white}, backward/.style={red!40!white}, both/.style={red!60!blue!70}, fpath/.style={blue},bpath/.style={red},bothpath/.style={purple}]
  \begin{scope}[shift={(5,3)},fill=blue,fill opacity=.3]
    \fill (0,0) rectangle +(1,1);
    \fill (0,1) rectangle +(1,1);
    \fill (1,1) rectangle +(1,1);
    \fill (0,2) rectangle +(1,1);
    \fill (1,2) rectangle +(1,1);
    \fill (0,3) rectangle +(1,1);
    \fill (2,1) rectangle +(1,1);
    \fill (3,1) rectangle +(1,1);
    \fill (2,2) rectangle +(1,1);
    \fill (4,1) rectangle +(1,1);
    \fill (5,1) rectangle +(1,1);
    \fill (6,1) rectangle +(1,1);
    \fill (5,2) rectangle +(1,1);
    \fill (5,3) rectangle +(1,1);
    \fill (6,2) rectangle +(1,1);
    \fill (7,1) rectangle +(1,1);
    \fill (6,3) rectangle +(1,1);
    \fill (7,2) rectangle +(1,1);
    \fill (8,1) rectangle +(1,1);
    \fill (8,2) rectangle +(1,1);
    \fill (9,1) rectangle +(1,1);
    \fill (7,3) rectangle +(1,1);
    \fill (7,4) rectangle +(1,1);
    \fill (8,3) rectangle +(1,1);
    \fill (10,1) rectangle +(1,1);
    \fill (9,2) rectangle +(1,1);
    \fill (11,1) rectangle +(1,1);
    \fill (8,4) rectangle +(1,1);
    \fill (9,3) rectangle +(1,1);
    \fill (10,2) rectangle +(1,1);
    \fill (11,2) rectangle +(1,1);
    \fill (12,1) rectangle +(1,1);
    \fill (10,3) rectangle +(1,1);
    \fill (9,4) rectangle +(1,1);
    \fill (13,1) rectangle +(1,1);
    \fill (10,4) rectangle +(1,1);
    \fill (11,3) rectangle +(1,1);
    \fill (9,5) rectangle +(1,1);
    \fill (12,2) rectangle +(1,1);
    \fill (10,5) rectangle +(1,1);
    \fill (14,1) rectangle +(1,1);
    \fill (12,3) rectangle +(1,1);
    \fill (13,2) rectangle +(1,1);
    \fill (11,4) rectangle +(1,1);
    \fill (12,4) rectangle +(1,1);
    \fill (15,1) rectangle +(1,1);
    \fill (13,3) rectangle +(1,1);
    \fill (11,5) rectangle +(1,1);
    \fill (14,2) rectangle +(1,1);
    \fill (13,4) rectangle +(1,1);
    \fill (14,3) rectangle +(1,1);
    \fill (12,5) rectangle +(1,1);
    \fill (15,2) rectangle +(1,1);
    \fill (16,1) rectangle +(1,1);
    \fill (17,1) rectangle +(1,1);
    \fill (14,4) rectangle +(1,1);
    \fill (16,2) rectangle +(1,1);
    \fill (15,3) rectangle +(1,1);
    \fill (13,5) rectangle +(1,1);
    \fill (18,1) rectangle +(1,1);
    \fill (15,4) rectangle +(1,1);
    \fill (16,3) rectangle +(1,1);
    \fill (17,2) rectangle +(1,1);
    \fill (14,5) rectangle +(1,1);
    \fill (15,5) rectangle +(1,1);
    \fill (19,1) rectangle +(1,1);
    \fill (17,3) rectangle +(1,1);
    \fill (18,2) rectangle +(1,1);
    \fill (16,4) rectangle +(1,1);
    \fill (20,1) rectangle +(1,1);
    \fill (18,3) rectangle +(1,1);
    \fill (16,5) rectangle +(1,1);
    \fill (19,2) rectangle +(1,1);
    \fill (17,4) rectangle +(1,1);
    \fill (18,4) rectangle +(1,1);
    \fill (19,3) rectangle +(1,1);
    \fill (20,2) rectangle +(1,1);
    \fill (21,2) rectangle +(1,1);
    \fill (20,3) rectangle +(1,1);
    \fill (21,3) rectangle +(1,1);
    \fill (21,4) rectangle +(1,1);
    \fill (21,5) rectangle +(1,1);
    \fill (22,4) rectangle +(1,1);
    \fill (23,4) rectangle +(1,1);
    \fill (21,6) rectangle +(1,1);
    \fill (22,5) rectangle +(1,1);
    \fill (23,5) rectangle +(1,1);
    \fill (22,6) rectangle +(1,1);
    \fill (23,6) rectangle +(1,1);
    \fill (24,5) rectangle +(1,1);
    \fill (23,7) rectangle +(1,1);
    \fill (24,6) rectangle +(1,1);
    \fill (25,6) rectangle +(1,1);
    \fill (24,7) rectangle +(1,1);
    \fill (25,7) rectangle +(1,1);
    \fill (26,6) rectangle +(1,1);
    \fill (26,7) rectangle +(1,1);
    \fill (27,6) rectangle +(1,1);
    \fill (26,8) rectangle +(1,1);
    \fill (27,7) rectangle +(1,1);
  \end{scope}
  \begin{scope}[fill=red,fill opacity=.3]
    \fill (20,5) rectangle +(1,1);
    \fill (23,4) rectangle +(1,1);
    \fill (12,7) rectangle +(1,1);
    \fill (22,5) rectangle +(1,1);
    \fill (14,7) rectangle +(1,1);
    \fill (27,4) rectangle +(1,1);
    \fill (28,3) rectangle +(1,1);
    \fill (5,7) rectangle +(1,1);
    \fill (19,6) rectangle +(1,1);
    \fill (17,6) rectangle +(1,1);
    \fill (9,5) rectangle +(1,1);
    \fill (10,6) rectangle +(1,1);
    \fill (8,6) rectangle +(1,1);
    \fill (11,5) rectangle +(1,1);
    \fill (16,4) rectangle +(1,1);
    \fill (24,5) rectangle +(1,1);
    \fill (25,4) rectangle +(1,1);
    \fill (13,5) rectangle +(1,1);
    \fill (15,5) rectangle +(1,1);
    \fill (26,5) rectangle +(1,1);
    \fill (18,4) rectangle +(1,1);
    \fill (7,7) rectangle +(1,1);
    \fill (20,4) rectangle +(1,1);
    \fill (21,3) rectangle +(1,1);
    \fill (6,8) rectangle +(1,1);
    \fill (22,4) rectangle +(1,1);
    \fill (21,6) rectangle +(1,1);
    \fill (23,3) rectangle +(1,1);
    \fill (14,6) rectangle +(1,1);
    \fill (12,6) rectangle +(1,1);
    \fill (23,6) rectangle +(1,1);
    \fill (5,6) rectangle +(1,1);
    \fill (4,8) rectangle +(1,1);
    \fill (17,5) rectangle +(1,1);
    \fill (27,3) rectangle +(1,1);
    \fill (9,7) rectangle +(1,1);
    \fill (8,5) rectangle +(1,1);
    \fill (19,5) rectangle +(1,1);
    \fill (11,7) rectangle +(1,1);
    \fill (10,5) rectangle +(1,1);
    \fill (24,4) rectangle +(1,1);
    \fill (25,3) rectangle +(1,1);
    \fill (13,7) rectangle +(1,1);
    \fill (26,4) rectangle +(1,1);
    \fill (15,7) rectangle +(1,1);
    \fill (16,6) rectangle +(1,1);
    \fill (6,7) rectangle +(1,1);
    \fill (20,6) rectangle +(1,1);
    \fill (7,6) rectangle +(1,1);
    \fill (21,5) rectangle +(1,1);
    \fill (18,6) rectangle +(1,1);
    \fill (20,3) rectangle +(1,1);
    \fill (22,6) rectangle +(1,1);
    \fill (12,5) rectangle +(1,1);
    \fill (23,5) rectangle +(1,1);
    \fill (4,7) rectangle +(1,1);
    \fill (14,5) rectangle +(1,1);
    \fill (3,8) rectangle +(1,1);
    \fill (19,4) rectangle +(1,1);
    \fill (5,8) rectangle +(1,1);
    \fill (8,7) rectangle +(1,1);
    \fill (9,6) rectangle +(1,1);
    \fill (10,7) rectangle +(1,1);
    \fill (24,6) rectangle +(1,1);
    \fill (11,6) rectangle +(1,1);
    \fill (25,5) rectangle +(1,1);
    \fill (15,6) rectangle +(1,1);
    \fill (13,6) rectangle +(1,1);
    \fill (26,3) rectangle +(1,1);
    \fill (29,2) rectangle +(1,1);
    \fill (18,5) rectangle +(1,1);
    \fill (21,4) rectangle +(1,1);  
  \end{scope}
\draw[thick,gray] (0,0) grid[step=1] (37,12);
\draw[line width=.06cm,blue] (5,3) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,blue] (29,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (3,8) ++(.14,.14) rectangle +(.72,.72);
\draw[line width=.06cm,red] (27,3) ++(.14,.14) rectangle +(.72,.72);


\path (2.75,-2) node (x1) {$(X_1,s)_n$};
\draw (x1)--(5.5,3.5);
\path (27,13.25) node (y1) {$(Y_1,t-s)_n$};
\draw (y1)--(29.5,8.5);
\path (8.5,13.25) node (x2) {$(X_2,t-s)_n$};
\draw (x2)--(3.5,8.5);
\path (29.5,-2) node (y2) {$(Y_2,s)_n$};
\draw (y2)--(27.5,3.5);

\end{scope}

==> Y.tikz <==
\fill[forward] (12,4) rectangle +(1,1);
\fill[forward] (23,4) rectangle +(1,1);
\fill[forward] (17,3) rectangle +(1,1);
\fill[forward] (11,5) rectangle +(1,1);
\fill[forward] (15,5) rectangle +(1,1);
\fill[forward] (6,2) rectangle +(1,1);
\fill[forward] (26,5) rectangle +(1,1);
\fill[forward] (4,2) rectangle +(1,1);
\fill[forward] (27,6) rectangle +(1,1);
\fill[forward] (5,3) rectangle +(1,1);
\fill[forward] (8,2) rectangle +(1,1);
\fill[forward] (19,2) rectangle +(1,1);
\fill[forward] (17,5) rectangle +(1,1);
\fill[forward] (26,7) rectangle +(1,1);
\fill[forward] (6,4) rectangle +(1,1);
\fill[forward] (29,6) rectangle +(1,1);
\fill[forward] (7,3) rectangle +(1,1);
\fill[forward] (18,3) rectangle +(1,1);
\fill[forward] (21,2) rectangle +(1,1);
\fill[forward] (22,3) rectangle +(1,1);
\fill[forward] (27,8) rectangle +(1,1);
\fill[forward] (5,5) rectangle +(1,1);
\fill[forward] (8,4) rectangle +(1,1);
\fill[forward] (19,4) rectangle +(1,1);
\fill[forward] (9,3) rectangle +(1,1);
\fill[forward] (28,7) rectangle +(1,1);
\fill[forward] (26,9) rectangle +(1,1);
\fill[forward] (21,4) rectangle +(1,1);
\fill[forward] (31,8) rectangle +(1,1);
\fill[forward] (22,5) rectangle +(1,1);
\fill[forward] (9,5) rectangle +(1,1);
\fill[forward] (11,2) rectangle +(1,1);
\fill[forward] (13,5) rectangle +(1,1);
\fill[forward] (15,2) rectangle +(1,1);
\fill[forward] (24,5) rectangle +(1,1);
\fill[forward] (25,4) rectangle +(1,1);
\fill[forward] (31,10) rectangle +(1,1);
\fill[forward] (12,6) rectangle +(1,1);
\fill[forward] (14,3) rectangle +(1,1);
\fill[forward] (17,2) rectangle +(1,1);
\fill[forward] (23,6) rectangle +(1,1);
\fill[forward] (11,4) rectangle +(1,1);
\fill[forward] (15,4) rectangle +(1,1);
\fill[forward] (26,4) rectangle +(1,1);
\fill[forward] (16,3) rectangle +(1,1);
\fill[forward] (25,6) rectangle +(1,1);
\fill[forward] (20,3) rectangle +(1,1);
\fill[forward] (14,5) rectangle +(1,1);
\fill[forward] (5,2) rectangle +(1,1);
\fill[forward] (17,4) rectangle +(1,1);
\fill[forward] (15,6) rectangle +(1,1);
\fill[forward] (26,6) rectangle +(1,1);
\fill[forward] (16,5) rectangle +(1,1);
\fill[forward] (7,2) rectangle +(1,1);
\fill[forward] (18,2) rectangle +(1,1);
\fill[forward] (25,8) rectangle +(1,1);
\fill[forward] (29,8) rectangle +(1,1);
\fill[forward] (22,2) rectangle +(1,1);
\fill[forward] (5,4) rectangle +(1,1);
\fill[forward] (9,2) rectangle +(1,1);
\fill[forward] (10,3) rectangle +(1,1);
\fill[forward] (13,2) rectangle +(1,1);
\fill[forward] (7,4) rectangle +(1,1);
\fill[forward] (18,4) rectangle +(1,1);
\fill[forward] (31,7) rectangle +(1,1);
\fill[forward] (22,4) rectangle +(1,1);
\fill[forward] (12,3) rectangle +(1,1);
\fill[forward] (23,3) rectangle +(1,1);
\fill[forward] (30,8) rectangle +(1,1);
\fill[forward] (10,5) rectangle +(1,1);
\fill[forward] (13,4) rectangle +(1,1);
\fill[forward] (24,4) rectangle +(1,1);
\fill[forward] (31,9) rectangle +(1,1);
\fill[forward] (12,5) rectangle +(1,1);
\fill[forward] (14,2) rectangle +(1,1);
\fill[forward] (23,5) rectangle +(1,1);
\fill[forward] (25,5) rectangle +(1,1);
\fill[forward] (16,2) rectangle +(1,1);
\fill[forward] (6,3) rectangle +(1,1);
\fill[forward] (20,2) rectangle +(1,1);
\fill[forward] (31,11) rectangle +(1,1);
\fill[forward] (23,7) rectangle +(1,1);
\fill[forward] (14,4) rectangle +(1,1);
\fill[forward] (4,3) rectangle +(1,1) ;
\fill[forward] (27,7) rectangle +(1,1);
\fill[forward] (28,6) rectangle +(1,1);
\fill[forward] (8,3) rectangle +(1,1);
\fill[forward] (19,3) rectangle +(1,1);
\fill[forward] (25,7) rectangle +(1,1);
\fill[forward] (16,4) rectangle +(1,1);
\fill[forward] (26,8) rectangle +(1,1);
\fill[forward] (6,5) rectangle +(1,1);
\fill[forward] (20,4) rectangle +(1,1);
\fill[forward] (29,7) rectangle +(1,1);
\fill[forward] (21,3) rectangle +(1,1);
\fill[forward] (14,6) rectangle +(1,1);
\fill[forward] (27,9) rectangle +(1,1);
\fill[forward] (28,8) rectangle +(1,1);
\fill[forward] (8,5) rectangle +(1,1);
\fill[forward] (10,2) rectangle +(1,1);
\fill[forward] (9,4) rectangle +(1,1);
\fill[forward] (21,5) rectangle +(1,1);
\fill[forward] (12,2) rectangle +(1,1);
\fill[forward] (23,2) rectangle +(1,1);
\fill[forward] (30,7) rectangle +(1,1);
\fill[forward] (10,4) rectangle +(1,1);
\fill[forward] (11,3) rectangle +(1,1);
\fill[forward] (15,3) rectangle +(1,1);
% \fill[backward] (31,5) rectangle +(1,1);
% \fill[backward] (34,4) rectangle +(1,1);
% \fill[backward] (12,10) rectangle +(1,1);
% \fill[backward] (27,4) rectangle +(1,1);
% \fill[backward] (30,6) rectangle +(1,1);
% \fill[backward] (32,6) rectangle +(1,1);
% \fill[backward] (33,5) rectangle +(1,1);
% \fill[backward] (13,8) rectangle +(1,1);
% \fill[backward] (29,4) rectangle +(1,1);
% \fill[backward] (16,7) rectangle +(1,1);
% \fill[backward] (15,8) rectangle +(1,1);
% \fill[backward] (20,7) rectangle +(1,1);
% \fill[backward] (21,6) rectangle +(1,1);
% \fill[backward] (12,9) rectangle +(1,1);
% \fill[backward] (22,7) rectangle +(1,1);
% \fill[backward] (14,9) rectangle +(1,1);
% \fill[backward] (28,5) rectangle +(1,1);
% \fill[backward] (17,8) rectangle +(1,1);
% \fill[backward] (30,5) rectangle +(1,1);
% \fill[backward] (19,8) rectangle +(1,1);
% \fill[backward] (32,5) rectangle +(1,1);
% \fill[backward] (11,10) rectangle +(1,1);
% \fill[backward] (15,7) rectangle +(1,1);
% \fill[backward] (20,6) rectangle +(1,1);
% \fill[backward] (31,6) rectangle +(1,1);
% \fill[backward] (22,6) rectangle +(1,1);
% \fill[backward] (36,2) rectangle +(1,1);
% \fill[backward] (12,8) rectangle +(1,1);
% \fill[backward] (28,4) rectangle +(1,1);
% \fill[backward] (14,8) rectangle +(1,1);
% \fill[backward] (27,5) rectangle +(1,1);
% \fill[backward] (30,4) rectangle +(1,1);
% \fill[backward] (19,7) rectangle +(1,1);
% \fill[backward] (32,4) rectangle +(1,1);
% \fill[backward] (11,9) rectangle +(1,1);
% \fill[backward] (24,6) rectangle +(1,1);
% \fill[backward] (10,10) rectangle +(1,1);
% \fill[backward] (13,9) rectangle +(1,1);
% \fill[backward] (35,3) rectangle +(1,1);
% \fill[backward] (16,8) rectangle +(1,1);
% \fill[backward] (29,5) rectangle +(1,1);
% \fill[backward] (18,8) rectangle +(1,1);
% \fill[backward] (21,7) rectangle +(1,1);
\draw[thick,gray] (4,2) grid[step=1] (37,12);

% \path (2.75,-2) node (x1) {$(x_1,t)_n$};
% \draw (x1)--(4.5,2.5);
% \path (33,13.25) node (y1) {$(y_1,t')_n$};
% \draw (y1)--(31.5,10.5);
% \path (10.5,13.25) node (x2) {$(x_2,t')_n$};
% \draw (x2)--(11.5,10.5);
% \path (39.5,0) node (y2) {$(y_2,t)_n$};
% \draw (y2)--(36.5,2.5);

% \draw (0.500000000000000,0)-- ++(0,-.2) node[below] {0};
% \draw (5.50000000000000,0)-- ++(0,-.2) node[below] {5};
% \draw (10.5000000000000,0)-- ++(0,-.2) node[below] {10};
% \draw (15.5000000000000,0)-- ++(0,-.2) node[below] {15};
% \draw (20.5000000000000,0)-- ++(0,-.2) node[below] {20};
% \draw (25.5000000000000,0)-- ++(0,-.2) node[below] {25};
% \draw (30.5000000000000,0)-- ++(0,-.2) node[below] {30};
% \draw (35.5000000000000,0)-- ++(0,-.2) node[below] {35};
% \draw (0,0.500000000000000)-- ++(-.2,0) node[left] {0};
% \draw (0,5.50000000000000)-- ++(-.2,0) node[left] {5};
% \draw (0,10.5000000000000)-- ++(-.2,0) node[left] {10};


==> Z.tikz <==
% \fill[forward] (12,4) rectangle +(1,1);
% \fill[forward] (23,4) rectangle +(1,1);
% \fill[forward] (17,3) rectangle +(1,1);
% \fill[forward] (11,5) rectangle +(1,1);
% \fill[forward] (15,5) rectangle +(1,1);
% \fill[forward] (6,2) rectangle +(1,1);
\fill[backward] (26,5) rectangle +(1,1);
%\fill[forward] (4,2) rectangle +(1,1);
\fill[backward] (27,6) rectangle +(1,1);
% \fill[forward] (5,3) rectangle +(1,1);
% \fill[forward] (8,2) rectangle +(1,1);
% \fill[forward] (19,2) rectangle +(1,1);
% \fill[forward] (17,5) rectangle +(1,1);
% \fill[forward] (26,7) rectangle +(1,1);
% \fill[forward] (6,4) rectangle +(1,1);
\fill[backward] (29,6) rectangle +(1,1);
% \fill[forward] (7,3) rectangle +(1,1);
% \fill[forward] (18,3) rectangle +(1,1);
% \fill[forward] (21,2) rectangle +(1,1);
% \fill[forward] (22,3) rectangle +(1,1);
% \fill[forward] (27,8) rectangle +(1,1);
% \fill[forward] (5,5) rectangle +(1,1);
% \fill[forward] (8,4) rectangle +(1,1);
% \fill[forward] (19,4) rectangle +(1,1);
% \fill[forward] (9,3) rectangle +(1,1);
% \fill[forward] (28,7) rectangle +(1,1);
% \fill[forward] (26,9) rectangle +(1,1);
% \fill[forward] (21,4) rectangle +(1,1);
% \fill[forward] (31,8) rectangle +(1,1);
\fill[backward] (22,5) rectangle +(1,1);
% \fill[forward] (9,5) rectangle +(1,1);
% \fill[forward] (11,2) rectangle +(1,1);
% \fill[forward] (13,5) rectangle +(1,1);
% \fill[forward] (15,2) rectangle +(1,1);
\fill[backward] (24,5) rectangle +(1,1);
% \fill[forward] (25,4) rectangle +(1,1);
% \fill[forward] (31,10) rectangle +(1,1);
% \fill[forward] (12,6) rectangle +(1,1);
% \fill[forward] (14,3) rectangle +(1,1);
% \fill[forward] (17,2) rectangle +(1,1);
\fill[backward] (23,6) rectangle +(1,1);
%\fill[forward] (11,4) rectangle +(1,1);
%\fill[forward] (15,4) rectangle +(1,1);
\fill[backward] (26,4) rectangle +(1,1);
%\fill[forward] (16,3) rectangle +(1,1);
\fill[backward] (25,6) rectangle +(1,1);
% \fill[forward] (20,3) rectangle +(1,1);
% \fill[forward] (14,5) rectangle +(1,1);
% \fill[forward] (5,2) rectangle +(1,1);
% \fill[forward] (17,4) rectangle +(1,1);
% \fill[forward] (15,6) rectangle +(1,1);
\fill[backward] (26,6) rectangle +(1,1);
% \fill[forward] (16,5) rectangle +(1,1);
% \fill[forward] (7,2) rectangle +(1,1);
% \fill[forward] (18,2) rectangle +(1,1);
% \fill[forward] (25,8) rectangle +(1,1);
% \fill[forward] (29,8) rectangle +(1,1);
% \fill[forward] (22,2) rectangle +(1,1);
% \fill[forward] (5,4) rectangle +(1,1);
% \fill[forward] (9,2) rectangle +(1,1);
% \fill[forward] (10,3) rectangle +(1,1);
% \fill[forward] (13,2) rectangle +(1,1);
% \fill[forward] (7,4) rectangle +(1,1);
% \fill[forward] (18,4) rectangle +(1,1);
% \fill[forward] (31,7) rectangle +(1,1);
% \fill[forward] (22,4) rectangle +(1,1);
% \fill[forward] (12,3) rectangle +(1,1);
% \fill[forward] (23,3) rectangle +(1,1);
% \fill[forward] (30,8) rectangle +(1,1);
% \fill[forward] (10,5) rectangle +(1,1);
% \fill[forward] (13,4) rectangle +(1,1);
\fill[backward] (24,4) rectangle +(1,1);
% \fill[forward] (31,9) rectangle +(1,1);
% \fill[forward] (12,5) rectangle +(1,1);
% \fill[forward] (14,2) rectangle +(1,1);
\fill[backward] (23,5) rectangle +(1,1);
\fill[backward] (25,5) rectangle +(1,1);
% \fill[forward] (16,2) rectangle +(1,1);
% \fill[forward] (6,3) rectangle +(1,1);
% \fill[forward] (20,2) rectangle +(1,1);
% \fill[forward] (31,11) rectangle +(1,1);
\fill[backward] (23,7) rectangle +(1,1);
% \fill[forward] (14,4) rectangle +(1,1);
% \fill[forward] (4,3) rectangle +(1,1) ;
% \fill[forward] (27,7) rectangle +(1,1);
\fill[backward] (28,6) rectangle +(1,1);
% \fill[forward] (8,3) rectangle +(1,1);
% \fill[forward] (19,3) rectangle +(1,1);
% \fill[forward] (25,7) rectangle +(1,1);
% \fill[forward] (16,4) rectangle +(1,1);
% \fill[forward] (26,8) rectangle +(1,1);
% \fill[forward] (6,5) rectangle +(1,1);
% \fill[forward] (20,4) rectangle +(1,1);
% \fill[forward] (29,7) rectangle +(1,1);
% \fill[forward] (21,3) rectangle +(1,1);
% \fill[forward] (14,6) rectangle +(1,1);
% \fill[forward] (27,9) rectangle +(1,1);
% \fill[forward] (28,8) rectangle +(1,1);
% \fill[forward] (8,5) rectangle +(1,1);
% \fill[forward] (10,2) rectangle +(1,1);
% \fill[forward] (9,4) rectangle +(1,1);
% \fill[forward] (21,5) rectangle +(1,1);
% \fill[forward] (12,2) rectangle +(1,1);
% \fill[forward] (23,2) rectangle +(1,1);
% \fill[forward] (30,7) rectangle +(1,1);
% \fill[forward] (10,4) rectangle +(1,1);
% \fill[forward] (11,3) rectangle +(1,1);
% \fill[forward] (15,3) rectangle +(1,1);
\fill[backward] (31,5) rectangle +(1,1);
\fill[backward] (34,4) rectangle +(1,1);
\fill[backward] (12,10) rectangle +(1,1);
\fill[backward] (27,4) rectangle +(1,1);
\fill[backward] (30,6) rectangle +(1,1);
\fill[backward] (32,6) rectangle +(1,1);
\fill[backward] (33,5) rectangle +(1,1);
\fill[backward] (13,8) rectangle +(1,1);
\fill[backward] (29,4) rectangle +(1,1);
\fill[backward] (16,7) rectangle +(1,1);
\fill[backward] (15,8) rectangle +(1,1);
\fill[backward] (20,7) rectangle +(1,1);
\fill[backward] (21,6) rectangle +(1,1);
\fill[backward] (12,9) rectangle +(1,1);
\fill[backward] (22,7) rectangle +(1,1);
\fill[backward] (14,9) rectangle +(1,1);
\fill[backward] (28,5) rectangle +(1,1);
\fill[backward] (17,8) rectangle +(1,1);
\fill[backward] (30,5) rectangle +(1,1);
\fill[backward] (19,8) rectangle +(1,1);
\fill[backward] (32,5) rectangle +(1,1);
\fill[backward] (11,10) rectangle +(1,1);
\fill[backward] (15,7) rectangle +(1,1);
\fill[backward] (20,6) rectangle +(1,1);
\fill[backward] (31,6) rectangle +(1,1);
\fill[backward] (22,6) rectangle +(1,1);
\fill[backward] (36,2) rectangle +(1,1);
\fill[backward] (12,8) rectangle +(1,1);
\fill[backward] (28,4) rectangle +(1,1);
\fill[backward] (14,8) rectangle +(1,1);
\fill[backward] (27,5) rectangle +(1,1);
\fill[backward] (30,4) rectangle +(1,1);
\fill[backward] (19,7) rectangle +(1,1);
\fill[backward] (32,4) rectangle +(1,1);
\fill[backward] (11,9) rectangle +(1,1);
\fill[backward] (24,6) rectangle +(1,1);
\fill[backward] (10,10) rectangle +(1,1);
\fill[backward] (13,9) rectangle +(1,1);
\fill[backward] (35,3) rectangle +(1,1);
\fill[backward] (16,8) rectangle +(1,1);
\fill[backward] (29,5) rectangle +(1,1);
\fill[backward] (18,8) rectangle +(1,1);
\fill[backward] (21,7) rectangle +(1,1);
\draw[thick,gray] (4,2) grid[step=1] (37,12);

% \path (2.75,-2) node (x1) {$(x_1,t)_n$};
% \draw (x1)--(4.5,2.5);
% \path (33,13.25) node (y1) {$(y_1,t')_n$};
% \draw (y1)--(31.5,10.5);
% \path (10.5,13.25) node (x2) {$(x_2,t')_n$};
% \draw (x2)--(11.5,10.5);
% \path (39.5,0) node (y2) {$(y_2,t)_n$};
% \draw (y2)--(36.5,2.5);

% \draw (0.500000000000000,0)-- ++(0,-.2) node[below] {0};
% \draw (5.50000000000000,0)-- ++(0,-.2) node[below] {5};
% \draw (10.5000000000000,0)-- ++(0,-.2) node[below] {10};
% \draw (15.5000000000000,0)-- ++(0,-.2) node[below] {15};
% \draw (20.5000000000000,0)-- ++(0,-.2) node[below] {20};
% \draw (25.5000000000000,0)-- ++(0,-.2) node[below] {25};
% \draw (30.5000000000000,0)-- ++(0,-.2) node[below] {30};
% \draw (35.5000000000000,0)-- ++(0,-.2) node[below] {35};
% \draw (0,0.500000000000000)-- ++(-.2,0) node[left] {0};
% \draw (0,5.50000000000000)-- ++(-.2,0) node[left] {5};
% \draw (0,10.5000000000000)-- ++(-.2,0) node[left] {10};


==> s.tikz <==
\begin{scope}
% Draw axes
        \draw[->] (0,0) -- (12,0);
        \draw[->] (0,0) -- (0,5);
        \path
          (5,1.6) coordinate (n0)
          (7,2.4) coordinate (n-n0)
          (6,1.6) coordinate (n2s)
          (6,2.4) coordinate (n2t-s);
        \draw[help lines,col1]
          (n2s) ++ (-.1,0) -- +(210:1.2) node[below] {$(X_1,s)_{n/2}$};
        \draw[help lines,col4]
          (n2t-s) ++ (-.1,0) -- +(135:1.2) node[above left] {$(Y_1,t-s)_{n/2}$};
        \draw[help lines,col3]
          (n2s) ++ (.1,0) -- +(330:1.2) node[below right] {$(Y_2,s)_{n/2}$};          
        \draw[help lines,col2]
          (n2t-s) ++ (.1,0) -- +(45:1.2) node[above right] {$(X_2,t-s)_{n/2}$};          
        \draw[very thick] (0,0) -- (4.5,1.6) -- (n0);
        \draw[col1, very thick, ->] (n0) -- (n2s);
        \draw[col4, very thick,->] (n0) -- (5.8,2.4) -- (n2t-s);
        \draw[very thick] (n-n0) -- (7.5,2.4)-- (12,4);
        \draw[->, very thick, col2] (7,2.4) -- (n2t-s);
        \draw[very thick, col3,->] (n-n0) -- (6.2,1.6) -- (n2s);

        % Horizontal ticks
        \draw (5,0.1) -- (5,-0.1);
        \draw (6,0.1) -- (6,-0.1);
        \draw (7,0.1) -- (7,-0.1);

        % Vertical ticks
        \draw (.1,1.6) -- (-0.1,1.6);
        \draw (0.1,2.4) -- (-0.1,2.4);
        \draw (0.1,4) -- (-0.1,4);

        % Labels for horizontal axis
        \node[below] at (5,0) {$n_0$};
        \node[below] at (6,0) {$\frac n2$};
        \node[below] at (7,0) {$n-n_0$};
        \node[below] at (12,0) {$n$};

        % Labels for vertical axis
        \node[left] at (0,0) {$0$};
        \node[left] at (0,1.6) {$s$};
        \node[left] at (0,2.4) {$t-s$};
        \node[left] at (0,4) {$t$};

        % Axis labels
        \node[below] at (6, -0.75) {\bf Steps};
        \node[rotate=90, above] at (-1, 2) {\bf Row};
        \node at (13.5,0) {};
\end{scope}

